conv_einsum: A Framework for Representation and Fast Evaluation of Multilinear Operations in Convolutional Tensorial Neural Networks

Modern ConvNets continue to achieve state-of-the-art results over a vast array of vision and image classification tasks, but at the cost of increasing parameters. One strategy for compactifying a network without sacrificing much expressive power is to reshape it into a tensorial neural network (TNN), which is a higher-order tensorization of its layers, followed by a factorization, such as a CP-decomposition, which strips a weight down to its critical basis components. Passes through TNNs can be represented as sequences of multilinear operations (MLOs), where the evaluation path can greatly affect the number of floating point operations (FLOPs) incurred. While functions such as the popular einsum can evaluate simple MLOs such as contractions, existing implementations cannot process multi-way convolutions, resulting in scant assessments of how optimal evaluation paths through tensorized convolutional layers can improve training speed. In this paper, we develop a unifying framework for representing tensorial convolution layers as einsum-like strings and a meta-algorithm conv_einsum which is able to evaluate these strings in a FLOPs-minimizing manner. Comprehensive experiments, using our open-source implementation, over a wide range of models, tensor decompositions, and diverse tasks, demonstrate that conv_einsum significantly increases both computational and memory-efficiency of convolutional TNNs.

==> tex/asr_cls_rcp_test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=2.22512210560683, ymax=19.2968957549319,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,3.02082834087343)
--(axis cs:1,3.01251180856302)
--(axis cs:2,3.00111181693979)
--(axis cs:3,4.00639642874174)
--(axis cs:4,3.97257409930328)
--(axis cs:5,4.02157149840141)
--(axis cs:6,5.9992105350004)
--(axis cs:7,13.9690904311333)
--(axis cs:7,14.0025188243429)
--(axis cs:7,14.0025188243429)
--(axis cs:6,6.02170121484232)
--(axis cs:5,4.04898502735233)
--(axis cs:4,4.00516644811893)
--(axis cs:3,4.02378492711419)
--(axis cs:2,3.04423841126161)
--(axis cs:1,3.02082834087343)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,6.0366538238755)
--(axis cs:1,5.99205133823836)
--(axis cs:2,8.01488912462037)
--(axis cs:3,8.9645618694729)
--(axis cs:4,11.0102325304359)
--(axis cs:5,12.016898939181)
--(axis cs:6,13.9934676826971)
--(axis cs:7,17.9913456269073)
--(axis cs:7,18.0262259316063)
--(axis cs:7,18.0262259316063)
--(axis cs:6,14.0125760021348)
--(axis cs:5,12.0431994447087)
--(axis cs:4,11.023114466897)
--(axis cs:3,8.99385569759454)
--(axis cs:2,8.0437432830706)
--(axis cs:1,6.0366538238755)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,6.46066041328354)
--(axis cs:1,6.40842164758021)
--(axis cs:2,8.2083759131759)
--(axis cs:3,9.86949595084347)
--(axis cs:4,11.3797587293601)
--(axis cs:5,12.1213207549009)
--(axis cs:6,14.2783842689879)
--(axis cs:7,18.4854525008877)
--(axis cs:7,18.5209060435989)
--(axis cs:7,18.5209060435989)
--(axis cs:6,14.309174118689)
--(axis cs:5,12.1619566188487)
--(axis cs:4,11.3825606425617)
--(axis cs:3,9.91010390628592)
--(axis cs:2,8.25026372301414)
--(axis cs:1,6.46066041328354)
--cycle;

\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
1 3.01649832908809
2 3.0226706737841
3 4.01492994571654
4 3.98921456100731
5 4.03516300092398
6 6.01000819920187
7 13.985039344552
};
\addlegendentry{\conveinsum}
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
1 6.01426734372373
2 8.03024010547254
3 8.97909534125207
4 11.0167788677161
5 12.0316678376838
6 14.0029701561655
7 18.0082679228842
};
\addlegendentry{\pytorch w/o ckpt}
\addplot [color2, mark=*, mark size=3, mark options={solid}]
table {%
1 6.43605495595229
2 8.22935300451393
3 9.88988855120851
4 11.381229219844
5 12.1409493943312
6 14.2936303975075
7 18.5026482958735
};
\addlegendentry{\pytorch w/ ckpt}
\end{axis}

\end{tikzpicture}


==> tex/asr_cls_rcp_train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=6.93387635391714, ymax=117.042037635885,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,11.9579130614194)
--(axis cs:1,11.9387927758247)
--(axis cs:2,15.9987155814757)
--(axis cs:3,20.0414538754549)
--(axis cs:4,22.9731454322059)
--(axis cs:5,26.9623968234096)
--(axis cs:6,29.9266249782174)
--(axis cs:7,49.9866408536515)
--(axis cs:7,50.0456854259538)
--(axis cs:7,50.0456854259538)
--(axis cs:6,29.9706913551199)
--(axis cs:5,27.0099652497599)
--(axis cs:4,23.0030701756832)
--(axis cs:3,20.0482733902177)
--(axis cs:2,16.0087909500842)
--(axis cs:1,11.9579130614194)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,14.9601884964392)
--(axis cs:1,14.9573120809723)
--(axis cs:2,18.0096463256373)
--(axis cs:3,24.9717105235957)
--(axis cs:4,40.9922461857787)
--(axis cs:5,67.9975861916329)
--(axis cs:6,71.9706864333012)
--(axis cs:7,90.0095730796352)
--(axis cs:7,90.0264998103663)
--(axis cs:7,90.0264998103663)
--(axis cs:6,71.9993267569562)
--(axis cs:5,68.0357558586188)
--(axis cs:4,41.0253107155279)
--(axis cs:3,24.9877007168248)
--(axis cs:2,18.0336335284603)
--(axis cs:1,14.9601884964392)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,20.0659646338937)
--(axis cs:1,20.0561884908148)
--(axis cs:2,25.0081381260667)
--(axis cs:3,41.0301585519027)
--(axis cs:4,57.9443462099735)
--(axis cs:5,83.9158500404113)
--(axis cs:6,91.0043012476031)
--(axis cs:7,112.004011241764)
--(axis cs:7,112.037121213977)
--(axis cs:7,112.037121213977)
--(axis cs:6,91.0095831652896)
--(axis cs:5,83.9318453715774)
--(axis cs:4,58.0032027754974)
--(axis cs:3,41.0479536319266)
--(axis cs:2,25.0361794402418)
--(axis cs:1,20.0659646338937)
--cycle;

\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
1 11.9480175327258
2 16.0038067857586
3 20.0446011253
4 22.9882729454736
5 26.9851024659074
6 29.9471383813403
7 50.0157408489748
};
\addlegendentry{\conveinsum}
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
1 14.9587413171968
2 18.0223304023785
3 24.979922393153
4 41.0090258257895
5 68.0150502045868
6 71.9856278608343
7 90.01875715427
};
\addlegendentry{\pytorch w/o ckpt}
\addplot [color2, mark=*, mark size=3, mark options={solid}]
table {%
1 20.0608634404145
2 25.0230362321103
3 41.0389765054386
4 57.9744796747981
5 83.9241095501663
6 91.0067440371285
7 112.021099689054
};
\addlegendentry{\pytorch w/ ckpt}
\end{axis}

\end{tikzpicture}


==> tex/image_cls_cp_test_lib_vs_pytorch_tensor.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=4.05004441746139, ymax=8.65361560922929,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,4.26919628104229)
--(axis cs:1,4.25929765345084)
--(axis cs:2,4.29276170704354)
--(axis cs:3,4.33114307693408)
--(axis cs:4,4.35883259883012)
--(axis cs:5,5.00652041823997)
--(axis cs:6,5.02760501921923)
--(axis cs:7,5.04550376414628)
--(axis cs:7,5.04839590362911)
--(axis cs:7,5.04839590362911)
--(axis cs:6,5.030967426714)
--(axis cs:5,5.01672765765548)
--(axis cs:4,4.36918221123034)
--(axis cs:3,4.33585936784547)
--(axis cs:2,4.29709082160542)
--(axis cs:1,4.26919628104229)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,6.54315019234397)
--(axis cs:1,6.54036059319545)
--(axis cs:2,6.58477810534335)
--(axis cs:3,6.62930560515727)
--(axis cs:4,6.65497483141372)
--(axis cs:5,6.68973749279177)
--(axis cs:6,7.33470682756735)
--(axis cs:7,8.43117219428478)
--(axis cs:7,8.44436237323984)
--(axis cs:7,8.44436237323984)
--(axis cs:6,7.33664540912606)
--(axis cs:5,6.6932080261672)
--(axis cs:4,6.65907224231569)
--(axis cs:3,6.63132416377561)
--(axis cs:2,6.59530051772351)
--(axis cs:1,6.54315019234397)
--cycle;

\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
1 4.26432893183369
2 4.2948522928311
3 4.33339123674121
4 4.36398843227655
5 5.01190894389394
6 5.02919161379351
7 5.04687747252056
};
\addlegendentry{conv-einsum}
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
1 6.54179353891074
2 6.58928042365596
3 6.63037029318219
4 6.65701421927132
5 6.69144051071459
6 7.33575286680573
7 8.43803039052754
};
\addlegendentry{pytorch}
\end{axis}

\end{tikzpicture}


==> tex/image_cls_cp_train_lib_vs_pytorch_tensor.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=4.0504757670294, ymax=8.65358857814396,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,4.2690774709811)
--(axis cs:1,4.25970816753461)
--(axis cs:2,4.29285513764861)
--(axis cs:3,4.3312428512991)
--(axis cs:4,4.35870023922928)
--(axis cs:5,5.00634535320453)
--(axis cs:6,5.02738922660089)
--(axis cs:7,5.04549989705764)
--(axis cs:7,5.04821726999854)
--(axis cs:7,5.04821726999854)
--(axis cs:6,5.03085050296498)
--(axis cs:5,5.01655082428636)
--(axis cs:4,4.36931002758693)
--(axis cs:3,4.33578040572975)
--(axis cs:2,4.29711997813592)
--(axis cs:1,4.2690774709811)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,6.5432563125808)
--(axis cs:1,6.54022242597505)
--(axis cs:2,6.58484880369096)
--(axis cs:3,6.62930560515728)
--(axis cs:4,6.65497483141372)
--(axis cs:5,6.68958406774542)
--(axis cs:6,7.33483066502077)
--(axis cs:7,8.43179643541149)
--(axis cs:7,8.44435617763875)
--(axis cs:7,8.44435617763875)
--(axis cs:6,7.33662622615381)
--(axis cs:5,6.69343568179097)
--(axis cs:4,6.65906086290792)
--(axis cs:3,6.6316352477383)
--(axis cs:2,6.59456363074972)
--(axis cs:1,6.5432563125808)
--cycle;

\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
1 4.26440201503572
2 4.29491886427219
3 4.33342431321434
4 4.36409679450395
5 5.01176841479325
6 5.02916789812413
7 5.04686331290392
};
\addlegendentry{conv-einsum}
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
1 6.54178683473819
2 6.5893361431478
3 6.63039308645571
4 6.65699675146461
5 6.69144116037216
6 7.3357529608339
7 8.43806635143422
};
\addlegendentry{pytorch}
\end{axis}

\end{tikzpicture}


==> tex/image_cls_rcp_test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=1.24857346169805, ymax=2.62702315020817,
ytick style={color=white!33.3333333333333!black},
ytick={1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8},
yticklabels={1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6,2.8}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,1.32170128202879)
--(axis cs:1,1.31123026572124)
--(axis cs:2,1.37943586359388)
--(axis cs:3,1.35383196792479)
--(axis cs:4,1.4125147380759)
--(axis cs:5,1.5045691807526)
--(axis cs:6,1.73855847902859)
--(axis cs:7,2.09821307035801)
--(axis cs:7,2.11010459909695)
--(axis cs:7,2.11010459909695)
--(axis cs:6,1.77537474701384)
--(axis cs:5,1.54347203012721)
--(axis cs:4,1.43815583864567)
--(axis cs:3,1.3654502842472)
--(axis cs:2,1.40764016979432)
--(axis cs:1,1.32170128202879)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,1.57928930643035)
--(axis cs:1,1.53615411385996)
--(axis cs:2,1.66334140504014)
--(axis cs:3,1.72147710695953)
--(axis cs:4,1.72265307494241)
--(axis cs:5,1.86189220791103)
--(axis cs:6,2.0579310830109)
--(axis cs:7,2.50675530494673)
--(axis cs:7,2.56436634618498)
--(axis cs:7,2.56436634618498)
--(axis cs:6,2.09045732611566)
--(axis cs:5,1.87629427307711)
--(axis cs:4,1.74657361604329)
--(axis cs:3,1.75756241081822)
--(axis cs:2,1.69808322827577)
--(axis cs:1,1.57928930643035)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,1.547339830932)
--(axis cs:1,1.49956026530017)
--(axis cs:2,1.7118870869814)
--(axis cs:3,1.71640626028904)
--(axis cs:4,1.77963887616611)
--(axis cs:5,1.90444891921101)
--(axis cs:6,1.98507341910127)
--(axis cs:7,2.542796459306)
--(axis cs:7,2.55134724685929)
--(axis cs:7,2.55134724685929)
--(axis cs:6,2.02043206603775)
--(axis cs:5,1.93597701777938)
--(axis cs:4,1.81105152315929)
--(axis cs:3,1.76877109012378)
--(axis cs:2,1.73126280871942)
--(axis cs:1,1.547339830932)
--cycle;

\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
1 1.31640031363155
2 1.39317822981615
3 1.35957493144292
4 1.42539200430426
5 1.52406284412461
6 1.75652346666184
7 2.10411776163085
};
\addlegendentry{\conveinsum}
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1.55760821350578
2 1.68062363821
3 1.73921764819486
4 1.73527070724593
5 1.86857900731771
6 2.07382333450499
7 2.53333548435036
};
\addlegendentry{Naive w/o ckpt}
\addplot [color2, mark=*, mark size=3, mark options={solid}]
table {%
1 1.52429787768352
2 1.72205443814622
3 1.74087566195893
4 1.79565007027219
5 1.92109408585005
6 2.00270893324731
7 2.54707129726988
};
\addlegendentry{Naive w/ ckpt}
\end{axis}

\end{tikzpicture}


==> tex/image_cls_rcp_train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\vspace{-5em}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=9.37454510860963, ymax=22.0011356340453,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,9.97888939594091)
--(axis cs:1,9.94848104158397)
--(axis cs:2,10.1341301651132)
--(axis cs:3,11.3958190917175)
--(axis cs:4,12.3763176840136)
--(axis cs:5,13.5476123502911)
--(axis cs:6,14.0413649796803)
--(axis cs:7,14.7558393319893)
--(axis cs:7,14.7805985649874)
--(axis cs:7,14.7805985649874)
--(axis cs:6,14.0654411776747)
--(axis cs:5,13.5710407997148)
--(axis cs:4,12.4026890609351)
--(axis cs:3,11.4390945371537)
--(axis cs:2,10.1600878148762)
--(axis cs:1,9.97888939594091)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,13.212937010019)
--(axis cs:1,13.1535384683386)
--(axis cs:2,14.7450545267958)
--(axis cs:3,15.2850116246708)
--(axis cs:4,15.8561679766487)
--(axis cs:5,16.4046870752762)
--(axis cs:6,16.7053913914602)
--(axis cs:7,18.177804697754)
--(axis cs:7,18.2063369673803)
--(axis cs:7,18.2063369673803)
--(axis cs:6,16.7716333181007)
--(axis cs:5,16.42428094383)
--(axis cs:4,15.8744521810938)
--(axis cs:3,15.3123507003659)
--(axis cs:2,14.8091467188384)
--(axis cs:1,13.212937010019)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,15.4098741636846)
--(axis cs:1,15.359715998838)
--(axis cs:2,15.7725788621953)
--(axis cs:3,16.1201950872304)
--(axis cs:4,17.4164371262628)
--(axis cs:5,18.2167318277783)
--(axis cs:6,19.6044257349086)
--(axis cs:7,21.4078674336427)
--(axis cs:7,21.4271997010709)
--(axis cs:7,21.4271997010709)
--(axis cs:6,19.6170218663005)
--(axis cs:5,18.2454027336093)
--(axis cs:4,17.4457221512634)
--(axis cs:3,16.1605883847617)
--(axis cs:2,15.8085988675863)
--(axis cs:1,15.4098741636846)
--cycle;

\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
1 9.96550999752094
2 10.1470873850588
3 11.4158439723712
4 12.3896402537851
5 13.5595994157227
6 14.0536398303251
7 14.76731840598
};
\addlegendentry{\conveinsum}
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
1 13.1830173239945
2 14.7788677082024
3 15.2971175402266
4 15.8651858810578
5 16.4150359613708
6 16.7352038438847
7 18.1933125245181
};
\addlegendentry{Naive w/o ckpt}
\addplot [color2, mark=*, mark size=3, mark options={solid}]
table {%
1 15.3839614827876
2 15.7905301555126
3 16.1408722531031
4 17.4311567858633
5 18.2321026344214
6 19.6106560296321
7 21.4176957433932
};
\addlegendentry{Naive w/ ckpt}
\end{axis}

\end{tikzpicture}


==> tex/video_motion_rcp_test_lib_vs_pytorch_tensor.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97, .97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=672.920680442213, ymax=3274.58995911469,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,811.197211734943)
--(axis cs:1,809.311383559561)
--(axis cs:2,797.680837493999)
--(axis cs:3,797.891855126853)
--(axis cs:4,791.178374927326)
--(axis cs:5,850.354460571758)
--(axis cs:6,887.096614639351)
--(axis cs:7,1361.09427982447)
--(axis cs:7,1363.19545041028)
--(axis cs:7,1363.19545041028)
--(axis cs:6,889.354224874219)
--(axis cs:5,855.87117788804)
--(axis cs:4,794.946955823782)
--(axis cs:3,801.557386907425)
--(axis cs:2,800.036214932191)
--(axis cs:1,811.197211734943)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,1648.08090269321)
--(axis cs:1,1640.80047986953)
--(axis cs:2,1843.43954292875)
--(axis cs:3,2123.77688430585)
--(axis cs:4,2245.53010930735)
--(axis cs:4,2253.40970882798)
--(axis cs:4,2253.40970882798)
--(axis cs:3,2132.33727578151)
--(axis cs:2,1855.20582699139)
--(axis cs:1,1648.08090269321)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,3156.33226462958)
--(axis cs:1,3137.35956281991)
--(axis cs:1,3156.33226462958)
--(axis cs:1,3156.33226462958)
--cycle;

\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 810.286726909255
2 798.830193285604
3 799.659436504972
4 792.972112924258
5 853.007709490447
6 888.249353679901
7 1362.07882422257
};
\addlegendentry{\conveinsum}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1644.46058021686
2 1849.39908427744
3 2127.90901954
4 2249.39714615065
};
\addlegendentry{Naive w/ ckpt}
\addplot [thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
1 3147.53106714877
};
\addlegendentry{Naive w/o ckpt}
\end{axis}

\end{tikzpicture}

==> tex/video_motion_rcp_train_lib_vs_pytorch_tensor.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03, .97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=346, ymax=1512,
ytick style={color=white!33.3333333333333!black}
]

\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,394.994080571972)
--(axis cs:1,384.670112207607)
--(axis cs:2,401.557716590471)
--(axis cs:3,411.985227716121)
--(axis cs:4,410.301454913171)
--(axis cs:5,419.494550377922)
--(axis cs:6,423.325225105356)
--(axis cs:7,532.779729431467)
--(axis cs:7,535.549289999917)
--(axis cs:7,535.549289999917)
--(axis cs:6,431.521942897768)
--(axis cs:5,424.466288947851)
--(axis cs:4,411.648972176981)
--(axis cs:3,422.433903950399)
--(axis cs:2,404.25287990618)
--(axis cs:1,394.994080571972)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,660.375275012558)
--(axis cs:1,649.571725671742)
--(axis cs:2,684.202231056962)
--(axis cs:3,895.361167953714)
--(axis cs:4,1450.24732870974)
--(axis cs:4,1487.16655882353)
--(axis cs:4,1487.16655882353)
--(axis cs:3,910.1473574649)
--(axis cs:2,687.550471411229)
--(axis cs:1,660.375275012558)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,1071.73637097018)
--(axis cs:1,987.822122059148)
--(axis cs:1,1071.73637097018)
--(axis cs:1,1071.73637097018)
--cycle;

\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 389.78569338716
2 402.87011214031
3 416.952379424285
4 411.028575204281
5 421.904832880723
6 427.309693358374
7 534.177028678868
};
\addlegendentry{\conveinsum}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 655.121269077282
2 685.848327625873
3 902.77300224698
4 1467.62335191017
};
\addlegendentry{Naive w/ ckpt}
\addplot [thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
1 1029.50275621723
};
\addlegendentry{Naive w/o ckpt}
\end{axis}

\end{tikzpicture}

==> tex/video_rcp_performance.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={accuracy},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=83.33462, ymax=98.71658,
ytick style={color=white!33.3333333333333!black}
]

\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 96.9072
2 97.4623
3 97.4623
4 97.6474
5 97.9117
6 98.0174
7 97.9646
};
\addlegendentry{top 5 accuracy}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 84.0338
2 86.4129
3 86.6244
4 87.6289
5 88.1047
6 89.0034
7 89.6114
};
\addlegendentry{top 1 accuracy}
\end{axis}

\end{tikzpicture}

==> tex/video_spatial_rcp_test_lib_vs_pytorch_tensor.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03, .97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=569.971466073411, ymax=4308.63072954234,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,762.306239838883)
--(axis cs:1,739.910523503816)
--(axis cs:2,763.074564933797)
--(axis cs:3,789.492653098703)
--(axis cs:4,887.874895808931)
--(axis cs:5,972.644076023388)
--(axis cs:6,1304.93861951356)
--(axis cs:7,4122.0327110838)
--(axis cs:7,4138.69167211193)
--(axis cs:7,4138.69167211193)
--(axis cs:6,1320.86505331794)
--(axis cs:5,995.159153544717)
--(axis cs:4,890.361982982634)
--(axis cs:3,803.373229607015)
--(axis cs:2,777.384986915317)
--(axis cs:1,762.306239838883)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,1496.55048084937)
--(axis cs:1,1457.65330565694)
--(axis cs:2,1530.22273459423)
--(axis cs:3,1844.85296048969)
--(axis cs:4,2707.86924717783)
--(axis cs:4,2719.43859059785)
--(axis cs:4,2719.43859059785)
--(axis cs:3,1856.21068725365)
--(axis cs:2,1577.76604877951)
--(axis cs:1,1496.55048084937)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,2612.0985164882)
--(axis cs:1,2597.19022640012)
--(axis cs:1,2612.0985164882)
--(axis cs:1,2612.0985164882)
--cycle;

\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 750.883967776807
2 770.309357175781
3 796.727914231485
4 889.107208063332
5 983.561759136815
6 1312.90264605939
7 4130.13177181716
};
\addlegendentry{\conveinsum}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1477.65929167555
2 1554.07095801219
3 1850.86765552539
4 2713.68764614659
};
\addlegendentry{Naive w/ ckpt}
\addplot [thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
1 2604.73291728878
};
\addlegendentry{Naive w/o ckpt}
\end{axis}

\end{tikzpicture}

==> tex/video_spatial_rcp_train_lib_vs_pytorch_tensor.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
%axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03, .97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
x grid style={white},
xlabel={compression rate},
xmajorticks=true,
xtick style={draw=none},
xmin=0.7, xmax=7.3,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={,1\%,2\%,5\%,10\%,20\%,50\%,100\%,},
y grid style={white!93.3333333333333!black},
ylabel={seconds per epoch},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=1049.36179748519, ymax=4560.72815214266,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:1,1239.52745899885)
--(axis cs:1,1208.96935906053)
--(axis cs:2,1219.52911242428)
--(axis cs:3,1264.72770568145)
--(axis cs:4,1314.11283386917)
--(axis cs:5,1310.60131838066)
--(axis cs:6,1481.39696673138)
--(axis cs:7,3240.75263688946)
--(axis cs:7,3272.38492714125)
--(axis cs:7,3272.38492714125)
--(axis cs:6,1489.5574229378)
--(axis cs:5,1382.84489640597)
--(axis cs:4,1364.69173989335)
--(axis cs:3,1291.67569619989)
--(axis cs:2,1250.89435414369)
--(axis cs:1,1239.52745899885)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:1,1827.25514620111)
--(axis cs:1,1760.39553719911)
--(axis cs:2,1808.7589719549)
--(axis cs:3,2445.03883927714)
--(axis cs:4,4364.01023807436)
--(axis cs:4,4401.12059056732)
--(axis cs:4,4401.12059056732)
--(axis cs:3,2568.05167320782)
--(axis cs:2,1837.95356561557)
--(axis cs:1,1827.25514620111)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:1,2913.93184443683)
--(axis cs:1,2848.5072446472)
--(axis cs:1,2913.93184443683)
--(axis cs:1,2913.93184443683)
--cycle;

\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 1223.9308060529
2 1235.17065172457
3 1277.74342014746
4 1339.26823402275
5 1346.10656586897
6 1485.5358628964
7 3256.12842998683
};
\addlegendentry{\conveinsum}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 1794.62780300269
2 1823.52637473414
3 2507.87693680823
4 4381.0754354547
};
\addlegendentry{Naive w/ ckpt}
\addplot [thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
1 2881.26383770777
};
\addlegendentry{Naive  w/o ckpt}
\end{axis}

\end{tikzpicture}
